Uncertainty-Aware Predictive Safety Filters for Probabilistic Neural Network Dynamics

Predictive safety filters (PSFs) leverage model predictive control to enforce constraint satisfaction during deep reinforcement learning (RL) exploration, yet their reliance on first-principles models or Gaussian processes limits scalability and broader applicability. Meanwhile, model-based RL (MBRL) methods routinely employ probabilistic ensemble (PE) neural networks to capture complex, high-dimensional dynamics from data with minimal prior knowledge. However, existing attempts to integrate PEs into PSFs lack rigorous uncertainty quantification. We introduce the Uncertainty-Aware Predictive Safety Filter (UPSi), a PSF that provides rigorous safety verification using PE dynamics models by formulating future outcomes as reachable sets. UPSi introduces an explicit certainty constraint that prevents model exploitation and integrates seamlessly into common MBRL frameworks. We evaluate UPSi under practical simplifications within Dyna-style MBRL on standard safe RL benchmarks and report substantial improvements in exploration safety over prior neural network PSFs while maintaining performance on par with standard MBRL. UPSi bridges the gap between the scalability and generality of modern MBRL and the safety guarantees of predictive safety filters.

==> figures/block.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\resizebox{\linewidth}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\clip (0,0) rectangle (340, 288); %

\draw   (151,162) .. controls (151,160.34) and (152.34,159) .. (154,159) -- (187,159) .. controls (188.66,159) and (190,160.34) .. (190,162) -- (190,194) .. controls (190,195.66) and (188.66,197) .. (187,197) -- (154,197) .. controls (152.34,197) and (151,195.66) .. (151,194) -- cycle ;
\draw   (151,22) .. controls (151,20.34) and (152.34,19) .. (154,19) -- (187,19) .. controls (188.66,19) and (190,20.34) .. (190,22) -- (190,54) .. controls (190,55.66) and (188.66,57) .. (187,57) -- (154,57) .. controls (152.34,57) and (151,55.66) .. (151,54) -- cycle ;
\draw  [color={rgb, 255:red, 87; green, 120; blue, 164 }  ,draw opacity=1 ] (30,90) .. controls (30,88.34) and (31.34,87) .. (33,87) -- (97,87) .. controls (98.66,87) and (100,88.34) .. (100,90) -- (100,134) .. controls (100,135.66) and (98.66,137) .. (97,137) -- (33,137) .. controls (31.34,137) and (30,135.66) .. (30,134) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (20,1) -- (320,1) -- (320,291) -- (20,291) -- cycle ;
\draw   (290,94.44) -- (290,127.91) .. controls (290,132.57) and (278.81,136.34) .. (265,136.34) .. controls (251.19,136.34) and (240,132.57) .. (240,127.91) -- (240,94.44) .. controls (240,89.78) and (251.19,86) .. (265,86) .. controls (278.81,86) and (290,89.78) .. (290,94.44) .. controls (290,99.1) and (278.81,102.88) .. (265,102.88) .. controls (251.19,102.88) and (240,99.1) .. (240,94.44) ;
\draw   (140,90) .. controls (140,88.34) and (141.34,87) .. (143,87) -- (197,87) .. controls (198.66,87) and (200,88.34) .. (200,90) -- (200,134) .. controls (200,135.66) and (198.66,137) .. (197,137) -- (143,137) .. controls (141.34,137) and (140,135.66) .. (140,134) -- cycle ;
\draw    (190,177) -- (310,177) ;
\draw    (70,177) -- (147,177) ;
\draw [shift={(150,177)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (70,177) -- (70,137) ;
\draw    (70,84) -- (70,37) ;
\draw [shift={(70,87)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (70,37) -- (150,37) ;
\draw    (60,7) -- (210,7) ;
\draw    (210,37) -- (210,7) ;
\draw    (60,7) -- (60,84) ;
\draw [shift={(60,87)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (193,37) -- (310,37) ;
\draw [shift={(190,37)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (310,37) -- (310,177) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (289.5,112) -- (310,112) ;
\draw [color={rgb, 255:red, 228; green, 148; blue, 68 }  ,draw opacity=1 ]   (175,57) -- (175,84) ;
\draw [shift={(175,87)}, rotate = 270] [fill={rgb, 255:red, 228; green, 148; blue, 68 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 228; green, 148; blue, 68 }  ,draw opacity=1 ]   (166,60) -- (166,87) ;
\draw [shift={(166,57)}, rotate = 90] [fill={rgb, 255:red, 228; green, 148; blue, 68 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 133; green, 182; blue, 178 }  ,draw opacity=1 ]   (240,112) -- (203,112) ;
\draw [shift={(200,112)}, rotate = 360] [fill={rgb, 255:red, 133; green, 182; blue, 178 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 87; green, 120; blue, 164 }  ,draw opacity=1 ]   (100,117) -- (137,117) ;
\draw [shift={(140,117)}, rotate = 180] [fill={rgb, 255:red, 87; green, 120; blue, 164 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 87; green, 120; blue, 164 }  ,draw opacity=1 ]   (103,107) -- (140,107) ;
\draw [shift={(100,107)}, rotate = 0] [fill={rgb, 255:red, 87; green, 120; blue, 164 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw (261,24.5) node  [font=\Large] [align=left] {$\displaystyle s_{t} ,r_{t}$};
\draw (259.5,189.5) node  [font=\Large] [align=left] {$\displaystyle s_{t+1} ,r_{t+1}$};
\draw (220.5,129) node  [font=\LARGE,color={rgb, 255:red, 133; green, 182; blue, 178 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.52,0.71,0.7}{SL}};
\draw (65,112) node  [font=\LARGE,color={rgb, 255:red, 87; green, 120; blue, 164 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.34,0.47,0.64}{UPSi}};
\draw (170.5,178) node  [font=\LARGE] [align=left] {$\displaystyle \mathcal{M}$};
\draw (170.5,38) node  [font=\LARGE] [align=left] {$\displaystyle \pi $};
\draw (170,112) node  [font=\LARGE] [align=left] {PE};
\draw (265,118) node  [font=\LARGE] [align=left] {$\displaystyle \mathcal{D}$};
\draw (149.5,255) node  [font=\Large] [align=left] {\textcolor[rgb]{0.89,0.58,0.27}{RL:} Reinforcement Learning};
\draw (83,205) node  [font=\Large] [align=left] {\textcolor[rgb]{0.34,0.47,0.64}{P:} Planning};
\draw (117.5,131) node  [font=\LARGE,color={rgb, 255:red, 87; green, 120; blue, 164 }  ,opacity=1 ] [align=left] {P};
\draw (198.5,71) node  [font=\LARGE,color={rgb, 255:red, 228; green, 148; blue, 68 }  ,opacity=1 ] [align=left] {RL};
\draw (46,67.5) node  [font=\Large] [align=left] {$\displaystyle s_{t}$};
\draw (86.5,67.5) node  [font=\Large] [align=left] {$\displaystyle a_{t}$};
\draw (50.5,158.5) node  [font=\Large] [align=left] {$\displaystyle a_{t}^{F}$};
\draw (133.5,230) node  [font=\Large] [align=left] {\textcolor[rgb]{0.52,0.71,0.7}{SL:} Supervised Learning};
\draw (142.5,278) node  [font=\Large] [align=left] {PE: Probabilistic Ensemble};


\end{tikzpicture}


}


==> figures/ellipse.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %

\resizebox{\linewidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\clip (0,0) rectangle (320, 268);

\draw  [color={rgb, 255:red, 209; green, 97; blue, 93 }  ,draw opacity=0.15 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140.56,209.35) .. controls (142.41,222.89) and (133.23,235.33) .. (120.04,237.13) .. controls (106.86,238.93) and (94.67,229.42) .. (92.82,215.88) .. controls (90.97,202.33) and (100.15,189.89) .. (113.34,188.09) .. controls (126.52,186.29) and (138.71,195.8) .. (140.56,209.35) -- cycle ;
\draw  [color={rgb, 255:red, 209; green, 97; blue, 93 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124.37,205.37) .. controls (126.24,218.99) and (117.06,231.49) .. (103.88,233.29) .. controls (90.69,235.09) and (78.5,225.52) .. (76.64,211.9) .. controls (74.77,198.29) and (83.95,185.79) .. (97.13,183.98) .. controls (110.31,182.18) and (122.51,191.75) .. (124.37,205.37) -- cycle ;
\draw  [color={rgb, 255:red, 209; green, 97; blue, 93 }  ,draw opacity=0.45 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108.47,199.6) .. controls (110.3,213.01) and (101.1,225.34) .. (87.92,227.15) .. controls (74.74,228.95) and (62.56,219.54) .. (60.73,206.13) .. controls (58.89,192.72) and (68.09,180.39) .. (81.28,178.58) .. controls (94.46,176.78) and (106.63,186.19) .. (108.47,199.6) -- cycle ;
\draw  [color={rgb, 255:red, 209; green, 97; blue, 93 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (92.64,191.33) .. controls (94.42,204.33) and (85.18,216.33) .. (71.99,218.14) .. controls (58.81,219.94) and (46.68,210.86) .. (44.9,197.86) .. controls (43.13,184.87) and (52.37,172.86) .. (65.55,171.06) .. controls (78.74,169.26) and (90.86,178.33) .. (92.64,191.33) -- cycle ;
\draw  [color={rgb, 255:red, 209; green, 97; blue, 93 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80.74,177.66) .. controls (82.54,190.84) and (73.32,202.98) .. (60.13,204.79) .. controls (46.95,206.59) and (34.8,197.37) .. (33,184.19) .. controls (31.2,171) and (40.42,158.86) .. (53.6,157.05) .. controls (66.79,155.25) and (78.94,164.47) .. (80.74,177.66) -- cycle ;
\draw  [color={rgb, 255:red, 209; green, 97; blue, 93 }  ,draw opacity=0.9 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (73.18,158.99) .. controls (74.97,172.14) and (65.75,184.27) .. (52.56,186.07) .. controls (39.38,187.88) and (27.24,178.68) .. (25.44,165.52) .. controls (23.64,152.37) and (32.86,140.24) .. (46.05,138.44) .. controls (59.23,136.63) and (71.38,145.84) .. (73.18,158.99) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (266.23,132.72) .. controls (271.16,168.7) and (226.81,204.48) .. (167.18,212.63) .. controls (107.56,220.79) and (55.23,198.24) .. (50.31,162.26) .. controls (45.38,126.27) and (89.73,90.49) .. (149.36,82.34) .. controls (208.98,74.18) and (261.31,96.73) .. (266.23,132.72) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (294.05,130.16) .. controls (300.83,179.72) and (246.08,228.14) .. (171.76,238.31) .. controls (97.45,248.47) and (31.71,216.54) .. (24.93,166.98) .. controls (18.15,117.42) and (72.89,69) .. (147.21,58.83) .. controls (221.52,48.67) and (287.27,80.6) .. (294.05,130.16) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (135.3,232.71) -- (195.3,232.71) -- (195.3,262.71) -- (135.3,262.71) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (31.89,145.41) -- (64,145.41) -- (64,178) -- (31.89,178) -- cycle ;
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=0.17 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.21,106.03) .. controls (189.31,118.81) and (173.49,129.29) .. (153.88,129.44) .. controls (134.27,129.59) and (118.3,119.35) .. (118.2,106.57) .. controls (118.1,93.8) and (133.92,83.32) .. (153.53,83.17) .. controls (173.13,83.02) and (189.11,93.25) .. (189.21,106.03) -- cycle ;
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202.04,104.2) .. controls (202.14,116.98) and (186.32,127.46) .. (166.71,127.61) .. controls (147.1,127.76) and (131.13,117.52) .. (131.03,104.74) .. controls (130.93,91.97) and (146.75,81.49) .. (166.36,81.34) .. controls (185.97,81.19) and (201.94,91.42) .. (202.04,104.2) -- cycle ;
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.04,104.2) .. controls (213.14,116.98) and (197.32,127.46) .. (177.71,127.61) .. controls (158.1,127.76) and (142.13,117.52) .. (142.03,104.74) .. controls (141.93,91.97) and (157.75,81.49) .. (177.36,81.34) .. controls (196.97,81.19) and (212.94,91.42) .. (213.04,104.2) -- cycle ;
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=0.84 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.71,105.76) .. controls (224.81,118.53) and (209,129.01) .. (189.39,129.16) .. controls (169.78,129.31) and (153.8,119.08) .. (153.7,106.3) .. controls (153.61,93.53) and (169.42,83.05) .. (189.03,82.89) .. controls (208.64,82.74) and (224.62,92.98) .. (224.71,105.76) -- cycle ;
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237.13,109.03) .. controls (237.23,121.8) and (221.41,132.28) .. (201.81,132.43) .. controls (182.2,132.59) and (166.22,122.35) .. (166.12,109.57) .. controls (166.02,96.8) and (181.84,86.32) .. (201.45,86.17) .. controls (221.06,86.01) and (237.03,96.25) .. (237.13,109.03) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (230.42,137.62) .. controls (233.51,160.21) and (204.62,182.82) .. (165.9,188.11) .. controls (127.17,193.41) and (93.27,179.39) .. (90.18,156.8) .. controls (87.09,134.21) and (115.98,111.6) .. (154.7,106.3) .. controls (193.43,101) and (227.33,115.02) .. (230.42,137.62) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.54,96.77) -- (221,96.77) -- (221,121) -- (179.54,121) -- cycle ;

\draw (158.3,154.21) node  [font=\LARGE] [align=left] {$\displaystyle F_{n|t} P_{n|t} F_{n|t}^{\top }$};
\draw (167.3,250.71) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle P_{n+1|t}$};
\draw (50.31,164.26) node  [font=\LARGE,color={rgb, 255:red, 209; green, 97; blue, 93 }  ,opacity=1 ] [align=left] {$\displaystyle e_{n|t}^{\text{max}}$};
\draw (201.63,109.3) node  [font=\LARGE,color={rgb, 255:red, 31; green, 119; blue, 180 }  ,opacity=1 ] [align=left] {$\displaystyle \epsilon \overline{\Sigma }_{n|t}$};


\end{tikzpicture}}


==> figures/tubes.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\resizebox{\linewidth}{!}{






\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\clip (0,0) rectangle (330, 293); %




\draw  [fill={rgb, 255:red, 184; green, 176; blue, 172 }  ,fill opacity=0.2 ] (22,10.5) -- (322,10.5) -- (322,230.5) -- (22,230.5) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (312,20.5) -- (102,20.5) -- (32,90.5) -- (32,220.5) -- (312,220.5) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (20,8) -- (324,8) -- (324,300.5) -- (20,300.5) -- cycle ;
\draw  [color={rgb, 255:red, 106; green, 159; blue, 88 }  ,draw opacity=1 ][fill={rgb, 255:red, 106; green, 159; blue, 88 }  ,fill opacity=0.05 ] (48.26,92.54) -- (158.26,92.54) -- (158.26,192.54) -- (48.26,192.54) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 87; green, 120; blue, 164 }  ,fill opacity=0.3 ] (83.3,113.49) .. controls (93.32,104.73) and (114.16,112.15) .. (129.85,130.08) .. controls (145.54,148.01) and (150.14,169.65) .. (140.12,178.42) .. controls (130.1,187.18) and (109.26,179.76) .. (93.57,161.83) .. controls (77.88,143.9) and (73.28,122.26) .. (83.3,113.49) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 87; green, 120; blue, 164 }  ,fill opacity=0.3 ] (124.69,99.82) .. controls (134.69,95.89) and (148.47,107.15) .. (155.48,124.96) .. controls (162.49,142.78) and (160.07,160.41) .. (150.07,164.34) .. controls (140.07,168.27) and (126.29,157.02) .. (119.28,139.2) .. controls (112.27,121.38) and (114.7,103.75) .. (124.69,99.82) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 87; green, 120; blue, 164 }  ,fill opacity=0.3 ] (158.26,92.54) .. controls (166.49,91.72) and (174.45,104.07) .. (176.04,120.11) .. controls (177.63,136.16) and (172.26,149.83) .. (164.03,150.65) .. controls (155.8,151.46) and (147.84,139.12) .. (146.25,123.07) .. controls (144.66,107.03) and (150.03,93.36) .. (158.26,92.54) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 87; green, 120; blue, 164 }  ,fill opacity=0.3 ] (185.25,97.69) .. controls (191.89,98.36) and (196.16,109.89) .. (194.79,123.44) .. controls (193.41,136.99) and (186.92,147.43) .. (180.28,146.76) .. controls (173.64,146.08) and (169.37,134.55) .. (170.75,121.01) .. controls (172.12,107.46) and (178.62,97.02) .. (185.25,97.69) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 87; green, 120; blue, 164 }  ,fill opacity=0.3 ] (204.19,109.88) .. controls (209.69,111.63) and (211.49,121.44) .. (208.21,131.79) .. controls (204.92,142.14) and (197.8,149.12) .. (192.29,147.38) .. controls (186.79,145.63) and (184.99,135.82) .. (188.28,125.47) .. controls (191.56,115.11) and (198.69,108.13) .. (204.19,109.88) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 214; green, 40; blue, 40 }  ,fill opacity=0.3 ] (228.1,109.76) .. controls (230.63,114.96) and (224.76,123.02) .. (215,127.78) .. controls (205.23,132.53) and (195.26,132.18) .. (192.73,126.99) .. controls (190.21,121.8) and (196.07,113.73) .. (205.84,108.98) .. controls (215.6,104.22) and (225.57,104.57) .. (228.1,109.76) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 214; green, 40; blue, 40 }  ,fill opacity=0.3 ] (223.43,90.76) .. controls (227.09,96.35) and (220.81,106.92) .. (209.42,114.38) .. controls (198.02,121.84) and (185.82,123.36) .. (182.17,117.78) .. controls (178.52,112.19) and (184.79,101.62) .. (196.18,94.16) .. controls (207.58,86.7) and (219.78,85.18) .. (223.43,90.76) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 214; green, 40; blue, 40 }  ,fill opacity=0.3 ] (213.36,70.88) .. controls (218.67,77.22) and (212.97,90.75) .. (200.61,101.12) .. controls (188.26,111.48) and (173.94,114.75) .. (168.63,108.42) .. controls (163.31,102.09) and (169.02,88.55) .. (181.37,78.19) .. controls (193.73,67.82) and (208.05,64.55) .. (213.36,70.88) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 214; green, 40; blue, 40 }  ,fill opacity=0.3 ] (196.05,44.71) .. controls (203.83,52.11) and (199.44,69.36) .. (186.23,83.23) .. controls (173.03,97.09) and (156.03,102.33) .. (148.25,94.93) .. controls (140.47,87.52) and (144.86,70.27) .. (158.06,56.41) .. controls (171.26,42.54) and (188.27,37.3) .. (196.05,44.71) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 214; green, 40; blue, 40 }  ,fill opacity=0.3 ] (171.19,13.69) .. controls (181.88,21.63) and (179.01,43.57) .. (164.79,62.69) .. controls (150.57,81.8) and (130.38,90.85) .. (119.7,82.9) .. controls (109.01,74.95) and (111.88,53.02) .. (126.1,33.9) .. controls (140.32,14.79) and (160.51,5.74) .. (171.19,13.69) -- cycle ;
\draw  [color={rgb, 255:red, 214; green, 40; blue, 40 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 214; green, 40; blue, 40 }  ,fill opacity=0.3 ] (226.6,125.35) .. controls (227.55,127.3) and (224.26,130.85) .. (219.26,133.29) .. controls (214.25,135.73) and (209.43,136.13) .. (208.48,134.18) .. controls (207.53,132.23) and (210.81,128.67) .. (215.82,126.23) .. controls (220.83,123.79) and (225.65,123.4) .. (226.6,125.35) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 87; green, 120; blue, 164 }  ,fill opacity=0.3 ] (217.84,124.13) .. controls (219.86,125.39) and (218.47,131.25) .. (214.74,137.21) .. controls (211,143.18) and (206.34,146.99) .. (204.32,145.72) .. controls (202.3,144.46) and (203.69,138.6) .. (207.42,132.63) .. controls (211.15,126.67) and (215.82,122.86) .. (217.84,124.13) -- cycle ;
\draw [color={rgb, 255:red, 87; green, 120; blue, 164 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (222,140.5) -- (211.08,134.92) ;
\draw [shift={(222,140.5)}, rotate = 207.05] [color={rgb, 255:red, 87; green, 120; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 87; green, 120; blue, 164 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [color={rgb, 255:red, 87; green, 120; blue, 164 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (211.08,134.92) -- (198.24,128.63) ;
\draw [color={rgb, 255:red, 87; green, 120; blue, 164 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (198.24,128.63) -- (182.77,122.22) ;
\draw [color={rgb, 255:red, 87; green, 120; blue, 164 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (182.77,122.22) -- (161.15,121.59) ;
\draw [color={rgb, 255:red, 87; green, 120; blue, 164 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (161.15,121.59) -- (137.38,132.08) ;
\draw [color={rgb, 255:red, 87; green, 120; blue, 164 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (137.38,132.08) -- (111.71,145.95) ;
\draw [draw opacity=0] [dash pattern={on 0.84pt off 2.51pt}]  (222,140.5) -- (217.54,129.76) ;
\draw [color={rgb, 255:red, 209; green, 97; blue, 93 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (217.54,129.76) -- (210.42,118.38) ;
\draw [color={rgb, 255:red, 209; green, 97; blue, 93 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (210.42,118.38) -- (202.8,104.27) ;
\draw [color={rgb, 255:red, 209; green, 97; blue, 93 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (202.8,104.27) -- (190.99,89.65) ;
\draw [color={rgb, 255:red, 209; green, 97; blue, 93 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (190.99,89.65) -- (172.15,69.82) ;
\draw [color={rgb, 255:red, 209; green, 97; blue, 93 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (172.15,69.82) -- (145.44,48.29) ;
\draw [color={rgb, 255:red, 209; green, 97; blue, 93 }  ,draw opacity=1 ][fill={rgb, 255:red, 209; green, 97; blue, 93 }  ,fill opacity=1 ]   (232,50.5) -- (222,67.75) ;
\draw [color={rgb, 255:red, 209; green, 97; blue, 93 }  ,draw opacity=1 ][fill={rgb, 255:red, 209; green, 97; blue, 93 }  ,fill opacity=1 ]   (232,63.25) -- (223.5,77.9) ;
\draw [shift={(222,80.5)}, rotate = 300.1] [fill={rgb, 255:red, 209; green, 97; blue, 93 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 209; green, 97; blue, 93 }  ,draw opacity=1 ][fill={rgb, 255:red, 209; green, 97; blue, 93 }  ,fill opacity=1 ]   (232,63.25) -- (222,67.75) ;

\draw [color={rgb, 255:red, 87; green, 120; blue, 164 }  ,draw opacity=1 ]   (168,169.5) -- (172.5,177.5) ;
\draw [color={rgb, 255:red, 87; green, 120; blue, 164 }  ,draw opacity=1 ]   (172.5,177.5) -- (180,153.5) ;

\draw  [color={rgb, 255:red, 231; green, 202; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 202; blue, 96 }  ,fill opacity=0.05 ] (92,70.5) .. controls (165,79.5) and (147.61,60.12) .. (192,80.5) .. controls (236.39,100.88) and (218.23,139.74) .. (250.61,141.12) .. controls (283,142.5) and (285,158.5) .. (282,190.5) .. controls (279,222.5) and (221,200.5) .. (152,200.5) .. controls (83,200.5) and (51,229.5) .. (42,200.5) .. controls (33,171.5) and (19,61.5) .. (92,70.5) -- cycle ;

\draw (63,177) node  [font=\Large,color={rgb, 255:red, 106; green, 159; blue, 88 }  ,opacity=1 ] [align=left] {$\displaystyle \mathbb{T}$};
\draw (301,205) node  [font=\Large] [align=left] {$\displaystyle \mathbb{S}$};
\draw (262,188) node  [font=\Large,color={rgb, 255:red, 231; green, 202; blue, 96 }  ,opacity=1 ] [align=left] {$\displaystyle \mathbb{C}$};
\draw (85.5,253) node  [font=\Large] [align=left] {$\displaystyle \mathbb{C}$: Certain Set};
\draw (252.5,253) node  [font=\Large] [align=left] {$\displaystyle \mathbb{T}$: Terminal Set};
\draw (95.9,282) node  [font=\Large] [align=left] {$\displaystyle \mathbb{S}$: Constraint Set};
\draw (41.65,35.16) node  [font=\Large] [align=left] {$\displaystyle \mathcal{S}$};
\draw (234,146.5) node  [font=\Large] [align=left] {$\displaystyle s_{t}$};
\draw (247.5,284) node  [font=\Large] [align=left] {$\displaystyle \mathcal{S}$: State Space};


\end{tikzpicture}

}

